Time-inhomogeneous diffusion geometry and topology

Diffusion condensation is a dynamic process that yields a sequence of multiscale data representations that aim to encode meaningful abstractions. It has proven effective for manifold learning, denoising, clustering, and visualization of high-dimensional data. Diffusion condensation is constructed as a time-inhomogeneous process where each step first computes and then applies a diffusion operator to the data. We theoretically analyze the convergence and evolution of this process from geometric, spectral, and topological perspectives. From a geometric perspective, we obtain convergence bounds based on the smallest transition probability and the radius of the data, whereas from a spectral perspective, our bounds are based on the eigenspectrum of the diffusion kernel. Our spectral results are of particular interest since most of the literature on data diffusion is focused on homogeneous processes. From a topological perspective, we show diffusion condensation generalizes centroid-based hierarchical clustering. We use this perspective to obtain a bound based on the number of data points, independent of their location. To understand the evolution of the data geometry beyond convergence, we use topological data analysis. We show that the condensation process itself defines an intrinsic condensation homology. We use this intrinsic topology as well as the ambient persistent homology of the condensation process to study how the data changes over diffusion time. We demonstrate both types of topological information in well-understood toy examples. Our work gives theoretical insights into the convergence of diffusion condensation, and shows that it provides a link between topological and geometric data analysis.

==> Figures/Petals/dendrogram_alpha.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{0.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.225231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.177006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.498570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.450345in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=0.437616in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701003in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.701003in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{0.727577in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{0.727577in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714290in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{0.714290in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{0.754150in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{0.754150in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{0.734220in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{0.734220in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647855in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.704324in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.704324in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003120in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.003120in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.029694in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.029694in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056267in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.056267in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.082841in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.082841in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016407in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.016407in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.069554in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.069554in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976546in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.976546in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.042980in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.042980in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949972in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.949972in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.009763in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.009763in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278663in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.278663in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.305237in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.305237in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331811in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.331811in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.358384in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.358384in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291950in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.291950in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.345097in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.345097in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318524in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.318524in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.384958in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.384958in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252089in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.252089in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.351741in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.351741in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833872in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.833872in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{0.860446in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{0.860446in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887019in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.887019in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{0.913593in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{0.913593in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847159in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{0.847159in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{0.900306in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{0.900306in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807298in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.873733in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.873733in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780724in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.780724in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.840515in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.840515in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189136in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.189136in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.215710in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.215710in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162563in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.202423in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.202423in}{0.345500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135989in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.182493in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.182493in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109415in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.159241in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464680in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.464680in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.491253in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.491253in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517827in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.517827in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.544401in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.544401in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477967in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.477967in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.531114in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.531114in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438106in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.438106in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.504540in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.504540in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411532in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.411532in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.471323in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.471323in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993315in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.019889in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.019889in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006602in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.006602in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966741in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.966741in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940167in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.940167in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.996636in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.996636in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295432in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.295432in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.322006in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.322006in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348579in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.348579in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.375153in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.375153in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308719in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.308719in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.361866in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.361866in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268858in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.268858in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.335292in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.335292in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242284in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.242284in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.302075in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.302075in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597549in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.597549in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.624123in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.624123in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650696in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.650696in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.677270in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.677270in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610836in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.610836in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.663983in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.663983in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637409in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.637409in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.703844in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.703844in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570975in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.570975in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.670627in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.670627in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126184in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.126184in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179331in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.179331in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139471in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.139471in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.192618in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.192618in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099610in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.099610in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.166045in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.166045in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073036in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.073036in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428301in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.428301in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.454875in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.454875in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481448in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.481448in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.508022in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.508022in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441588in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.441588in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.494735in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.494735in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401727in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.401727in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.468162in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.468162in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756992in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.756992in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{3.783565in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{3.783565in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770279in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{3.770279in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.810139in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.810139in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730418in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.730418in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.790209in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.790209in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760313in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.760313in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.836713in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.836713in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285627in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.285627in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.312201in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.312201in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298914in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.298914in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.338774in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.338774in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259053in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.259053in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.318844in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.318844in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232479in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.232479in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.288948in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.288948in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561170in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.561170in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.587744in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.587744in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574457in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.574457in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.614318in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.614318in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534596in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.534596in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.594387in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.594387in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564492in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.564492in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.640891in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.640891in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418496in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.418496in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471643in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.471643in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.498217in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.498217in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431783in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.484930in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.484930in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391922in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.391922in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.458357in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.458357in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365348in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.365348in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720613in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.720613in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773760in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.773760in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.800334in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.800334in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733900in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{2.733900in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.787047in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.787047in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694039in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.694039in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.760474in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.760474in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667465in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.727256in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.727256in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577939in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.577939in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.604512in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.604512in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591226in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.591226in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.631086in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.631086in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551365in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.551365in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.611156in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.611156in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524791in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.524791in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853482in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.853482in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.880056in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.880056in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866769in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{2.866769in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.906630in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.906630in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826908in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.826908in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.886699in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.886699in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856804in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{2.856804in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.933203in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.933203in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710808in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.710808in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.737382in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.737382in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763955in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724095in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{1.724095in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.777242in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.777242in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684234in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.684234in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.750668in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.750668in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657660in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.657660in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.717451in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.717451in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012925in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.012925in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.039499in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.039499in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066072in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.092646in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.092646in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026212in}{0.247098in}}%
\pgfpathlineto{\pgfqpoint{3.026212in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.079359in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.079359in}{0.247098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986351in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.052786in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.052786in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959777in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.959777in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.019568in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.019568in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896824in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.896824in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.923398in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{1.923398in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870251in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.870251in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.910111in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.910111in}{0.345500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843677in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.843677in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.890181in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{1.890181in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817103in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.817103in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.866929in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.866929in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145794in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.145794in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{3.172368in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{3.172368in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159081in}{0.345500in}}%
\pgfpathlineto{\pgfqpoint{3.159081in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.198941in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.198941in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119220in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.119220in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{0.356434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149116in}{0.356434in}}%
\pgfpathlineto{\pgfqpoint{3.149116in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.225515in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.225515in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620801in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.620801in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.798513in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.798513in}{0.422035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441428in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.441428in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.709657in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.709657in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301915in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.301915in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.575542in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.575542in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187315in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{3.187315in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.438729in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.438729in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989673in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.989673in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.313022in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.313022in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895003in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.895003in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.151347in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.151347in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697361in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.697361in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.023175in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.023175in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602691in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.602691in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.860268in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.860268in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434944in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.434944in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.731480in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.731480in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272180in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.272180in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.583212in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.583212in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134328in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{2.134328in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.427696in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.427696in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979868in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.979868in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.281012in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.281012in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842016in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.842016in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.130440in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.130440in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687556in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.687556in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.986228in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.986228in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553026in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.553026in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.836892in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.836892in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395244in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.395244in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.694959in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.694959in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260714in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.260714in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.545101in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.545101in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102932in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{1.102932in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.402907in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.402907in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968402in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.968402in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.252920in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.252920in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810620in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.810620in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.110661in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.110661in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676090in}{0.422035in}}%
\pgfpathlineto{\pgfqpoint{0.676090in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.960640in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.960640in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{0.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Petals/dendrogram_gaussian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{0.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634568in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.225231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.177006in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.592996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.544771in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=0.437616in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887019in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.887019in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{0.913593in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{0.913593in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491253in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.491253in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.517827in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.517827in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179331in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.179331in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{1.205905in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730418in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.730418in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.756992in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.756992in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471643in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.471643in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{1.498217in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{1.498217in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817103in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.817103in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{1.843677in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{1.843677in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135989in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454875in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.454875in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{2.481448in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{2.481448in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800334in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.800334in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{2.826908in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{2.826908in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119220in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.119220in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.145794in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.145794in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198941in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.198941in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.225515in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.225515in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.701003in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.701003in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780724in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.780724in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.807298in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900306in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{0.900306in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{0.940167in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{0.940167in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860446in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.860446in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{0.920237in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{0.920237in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966741in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.966741in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.993315in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073036in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.073036in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.099610in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.099610in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192618in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{1.192618in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.232479in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.232479in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152758in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.152758in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.212549in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.212549in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259053in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.259053in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.285627in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.285627in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365348in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.365348in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.391922in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.391922in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484930in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{1.484930in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.524791in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.524791in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445070in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.445070in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.504861in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.504861in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551365in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.551365in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.577939in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.577939in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657660in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.657660in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.684234in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.684234in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710808in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.710808in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.737382in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.737382in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830390in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{1.830390in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.870251in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.870251in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790529in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.790529in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.850320in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.850320in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896824in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.896824in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.923398in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.923398in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029694in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.029694in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.056267in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.056267in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149276in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{2.149276in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.189136in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.189136in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109415in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.109415in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.169206in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.169206in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215710in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.215710in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.242284in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.242284in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348579in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.348579in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.375153in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.375153in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468162in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{2.468162in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.508022in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.508022in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428301in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.428301in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.488092in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.488092in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534596in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.534596in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.561170in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.561170in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640891in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.640891in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720613in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.720613in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813621in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{2.813621in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.853482in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.853482in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773760in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.773760in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.833552in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.833552in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933203in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.933203in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.959777in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.959777in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012925in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.012925in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.039499in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.039499in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092646in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.092646in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.132507in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.132507in}{0.482667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066072in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.066072in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.112577in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212228in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.212228in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.252089in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.252089in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172368in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.172368in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.232159in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.232159in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331811in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.331811in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.358384in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.358384in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411532in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.411532in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.438106in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.438106in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504540in}{0.482667in}}%
\pgfpathlineto{\pgfqpoint{3.504540in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.544401in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.544401in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464680in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.464680in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.524471in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.524471in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570975in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.570975in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.597549in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.597549in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703844in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.703844in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.743705in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.743705in}{0.482667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677270in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.677270in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.723774in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.723774in}{0.592996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783565in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.783565in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.810139in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.810139in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796852in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.796852in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.836713in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.836713in}{0.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700522in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.700522in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.816783in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.816783in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650696in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.650696in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.758653in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.758653in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624123in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.624123in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.704674in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.704674in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584262in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.584262in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.664398in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.664398in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494575in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.494575in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.624330in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.624330in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424819in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.424819in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.559453in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.559453in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384958in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.384958in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.492136in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.492136in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345097in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.345097in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.438547in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.438547in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305237in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.305237in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.391822in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.391822in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278663in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{3.278663in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.348530in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.348530in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202263in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.202263in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.313596in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.313596in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089325in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{3.089325in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.257930in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.257930in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026212in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{3.026212in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.173627in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.173627in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986351in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.099919in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.099919in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946490in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.946490in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.043135in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{3.043135in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906630in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.906630in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.994813in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.994813in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880056in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.880056in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.950721in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.950721in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803656in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.803656in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.915388in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.915388in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733900in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.733900in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.859522in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.859522in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694039in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.694039in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.796711in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.796711in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654178in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.654178in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.745375in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.745375in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614318in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.614318in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.699777in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.699777in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587744in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.587744in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.657047in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.657047in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547883in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.547883in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.622395in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.622395in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458196in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.458196in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.585139in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.585139in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401727in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.401727in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.521668in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.521668in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361866in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.361866in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.461697in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.461697in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322006in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.322006in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.411782in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.411782in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295432in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.295432in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.366894in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.366894in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268858in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.268858in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228997in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.228997in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.300010in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.300010in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139311in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.139311in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.264504in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.264504in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082841in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.082841in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.201907in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.201907in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042980in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{2.042980in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.142374in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.142374in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003120in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{2.003120in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.092677in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.092677in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976546in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.976546in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.047899in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.047899in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949972in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.949972in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.012222in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{2.012222in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910111in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.910111in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.981097in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.981097in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820425in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.820425in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.945604in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.945604in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763955in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.883015in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.883015in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724095in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.724095in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.823485in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670947in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.670947in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.773790in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631086in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.631086in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604512in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.604512in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.676727in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.676727in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564652in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.564652in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.640620in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.640620in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474965in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.474965in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.602636in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.602636in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418496in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.418496in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.538800in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.538800in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378635in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.378635in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.478648in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.478648in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338774in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.338774in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.428642in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.428642in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312201in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.312201in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.383708in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.383708in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272340in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.272340in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.347954in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.347954in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182653in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{1.182653in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.310147in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.310147in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126184in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.126184in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.246400in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086323in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{1.086323in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.186292in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.186292in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046462in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.046462in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.136308in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.136308in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019889in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{1.019889in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.091385in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.091385in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980028in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.980028in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.055637in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.055637in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890341in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{0.890341in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.017832in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{1.017832in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833872in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.833872in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.954087in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.954087in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794011in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.794011in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.893979in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.893979in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754150in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.754150in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.843995in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.843995in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727577in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.727577in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.799073in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.799073in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687716in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.687716in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.763325in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.763325in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634568in}{0.225231in}}{\pgfqpoint{3.215432in}{0.424769in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647855in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.647855in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.725520in}{0.629773in}}%
\pgfpathlineto{\pgfqpoint{0.725520in}{0.629773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.225231in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{0.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

